Relativising Integrity and Robustness: Prompt Injection and Partitioned Enclaves (Extended Version)

Relative security (RS) judges a system against a reference system, but has only been applied to confidentiality. We introduce relative integrity (RI), which states that every behaviour a system exhibits under an attacker's influence must be one the reference can exhibit for the same trusted inputs. RS and RI each choose their own reference runs, so together they accept attacks whose leak and effects the reference reproduces only in different runs. We therefore develop a further property, relative robustness (RR), which asks the same runs to reproduce both and is strictly stronger than RS and RI together. We give proof methods for RI and RR and a disproof method for RI, and apply them in two domains: (1) LLM agents under prompt injection, where the reference runs the same plan with a model that never obeys untrusted content, and (2) C programs partitioned across an SGX or TrustZone enclave boundary, where the reference keeps every function inside. We evaluate the properties on models of five published attacks, a support desk, an OP-TEE HOTP token and common agent defences. Two cases pass RS and RI but fail RR: an injection that makes the support desk's model accept any customer, as one input did in the Tensor Trust game, and the simulation step of the attack on Secret Network, in which an SGX enclave reveals a transfer's outcome without committing it. Our work is fully mechanised in Isabelle/HOL, with the enclave programs verified in C using AutoCorres2.

==> figures/agent.tex <==
\ifwidelayout%
  \def\plannedlabel{planned calls}\def\injectedlabel{injected call}%
  \def\untrustedlabel{untrusted content}%
  \def\llmgap{14mm}\def\datax{4.3}\def\sinkx{1.0}\def\sinkwidth{3.3cm}%
  \def\monwidth{4.3cm}\def\monshift{-0.9}%
  \def\monfill{fence!22}%
\else%
  \def\plannedlabel{planned\\calls}\def\injectedlabel{injected\\call}%
  \def\untrustedlabel{untrusted\\content}%
  \def\llmgap{3.5mm}\def\datax{3.15}\def\sinkx{0.45}\def\sinkwidth{2.2cm}%
  \def\monwidth{3.6cm}\def\monshift{-0.35}%
  \def\monfill{trusted!12}%
\fi%
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=4pt]},
    arb/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
                minimum height=0.46cm},
    art/.style={arb, fill=trusted!12},
    aru/.style={arb, fill=untrusted!12}]
  \node[art, minimum width=1.6cm] (req) at (0.1,0) {user request};
  \node[art, minimum width=1.6cm, below=3mm of req] (pl) {planner};
  \node[art, minimum width=1.15cm] (plan) at (0.1,-1.8) {{\fontsize{8.5}{9}\selectfont\plan{}} (fixed)};
  \node[aru, minimum width=1.15cm, right=\llmgap\space of plan] (llm) {{\fontsize{8.5}{9}\selectfont\model{}}\\[-1pt]parser,\\[-1pt]oracle};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(plan)(llm), inner sep=3pt,
          label={[inner sep=1pt, anchor=south east]north east:agent}] (agent) {};
  \end{scope}
  \node[art] (data) at (\datax,-1.8) {user\\[-1pt]data};
  \node[arb, fill=white, minimum width=\sinkwidth] (sink) at (\sinkx,-4.35) {sinks\\ send, fetch};
  \node[aru, minimum width=1.3cm, right=0pt of sink] (src) {sources\\ inbox, web};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(sink)(src), inner sep=3pt,
          label={[inner sep=1pt, anchor=south west]north west:tools}] (tools) {};
  \end{scope}
  \node[aru, minimum width=1.3cm] (att) at ($(sink.east)+(0,-1.3)$) {$\attacker$};
  \draw[->] (req) -- (pl);
  \draw[->] (pl) -- node[pos=0.3, left] {fixes} (plan);
  \draw[->] (data) -- (agent.east |- data);
  \draw[<->] (plan) -- (llm);
  \draw[->] (plan.south) -- node[pos=0.28, left, align=right] {\plannedlabel} (plan.south |- sink.north);
  \draw[->, untrusted, dashed] ([xshift=1mm]llm.south west) -- node[pos=0.28, left, align=right] {\injectedlabel}
    ([xshift=1mm]llm.south west |- sink.north);
  \draw[->, untrusted] ([xshift=2mm]llm.south |- src.north) -- node[pos=0.715, right=1mm, align=left] {\untrustedlabel}
    ([xshift=2mm]llm.south);
  \draw[->] ([xshift=-3.5mm]att.north |- sink.south) -- node[pos=0.55, left, align=right] {observes\\allowed calls}
    ([xshift=-3.5mm]att.north);
  \draw[->, untrusted] ([xshift=3.5mm]att.north) -- node[right] {writes}
    ([xshift=3.5mm]att.north |- src.south);
  \node[draw, fill=\monfill, minimum width=\monwidth, minimum height=0.46cm, inner sep=1pt]
    (mon) at ($(sink.east)+(\monshift,1.1)$) {runtime monitor};
\end{tikzpicture}


==> figures/enclave.tex <==
\ifwidelayout%
  \tikzset{encrows/.style={y=1.12cm}, recvpos/.style={pos=0.42},%
    boxlabel/.style={label={[inner sep=1pt, rotate=90, anchor=north]east:#1}}}%
  \def\recvlabel{\texttt{recv}:\\trusted input}%
\else%
  \tikzset{encrows/.style={}, recvpos/.style={},%
    boxlabel/.style={label={[inner sep=1pt, anchor=south east]north east:#1}}}%
  \def\recvlabel{\texttt{recv}:\\trusted\\input}%
\fi%
\begin{tikzpicture}[encrows, font=\scriptsize, >={Stealth[length=4pt]},
    arb/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
                minimum height=0.46cm},
    art/.style={arb, fill=trusted!12},
    aru/.style={arb, fill=untrusted!12}]
  \node[art, minimum width=3.4cm] (user) at (0.45,0) {user};
  \node[art, minimum width=1.4cm] (code) at (-0.55,-1.15) {enclave code};
  \node[art, minimum width=1.3cm] (trace) at (1.45,-1.15) {trace\\[-1pt]($\TE$ view)};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(code)(trace), inner sep=2pt,
          boxlabel=enclave] (encl) {};
  \end{scope}
  \node[aru, minimum width=1.4cm] (outf) at (-0.55,-2.5) {outside\\[-1pt]functions};
  \node[aru, minimum width=1.3cm] (umem) at (1.45,-2.5) {untrusted\\[-1pt]memory};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(outf)(umem), inner sep=2pt,
          boxlabel=host] (host) {};
  \end{scope}
  \node[aru, minimum width=3.4cm] (att) at (0.45,-3.75) {$\attacker$: a script in the initial state};
  \draw[->, trusted] ([xshift=-3mm]code.north |- user.south) -- node[recvpos, left, align=right] {\recvlabel}
    ([xshift=-3mm]code.north);
  \draw[->, trusted] ([xshift=3mm]code.north) -- node[right] {\texttt{send}: effect}
    ([xshift=3mm]code.north |- user.south);
  \draw[->] (code) -- (trace);
  \draw[->] ([xshift=-3mm]code.south) -- node[left] {call} ([xshift=-3mm]outf.north);
  \draw[->, untrusted, dashed] ([xshift=3mm]outf.north) -- node[right] {result} ([xshift=3mm]code.south);
  \draw[<->, untrusted] (umem.north west) -- node[pos=0.5, right=1pt] {reads, writes} (code.south east);
  \draw[->, untrusted] ([xshift=-11mm]att.north) -- node[left] {controls}
    ([xshift=-11mm]att.north |- host.south);
  \draw[->] ([xshift=11mm]att.north |- host.south) -- node[left] {observes}
    ([xshift=11mm]att.north);
\end{tikzpicture}

